Quantum representations and monodromies of fibered links

Andersen, Masbaum and Ueno conjectured that certain quantum representations of surface mapping class groups should send pseudo-Anosov mapping classes to elements of infinite order (for large enough level $r$). In this paper, we relate the AMU conjecture to a question about the growth of the Turaev-Viro invariants $TV_r$ of hyperbolic 3-manifolds. We show that if the $r$-growth of $|TV_r(M)|$ for a hyperbolic 3-manifold $M$ that fibers over the circle is exponential, then the monodromy of the fibration of $M$ satisfies the AMU conjecture. Building on earlier work \cite{DK} we give broad constructions of (oriented) hyperbolic fibered links, of arbitrarily high genus, whose $SO(3)$-Turaev-Viro invariants have exponential $r$-growth. As a result, for any $g>n\geqslant 2$, we obtain infinite families of non-conjugate pseudo-Anosov mapping classes, acting on surfaces of genus $g$ and $n$ boundary components, that satisfy the AMU conjecture. We also discuss integrality properties of the traces of quantum representations and we answer a question of Chen and Yang about Turaev-Viro invariants of torus links.

==> Example2.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{354.23830566bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61663756)%
    \put(0,0){\includegraphics[width=\unitlength]{Example2.pdf}}%
    \put(0.37400635,0.42296948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2m$}}}%
    \put(0.85049809,0.41657275){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.84611543,0.28392048){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.88429254,0.30001616){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.84251103,0.33941609){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.9120415,0.32480298){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.90780985,0.36607721){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.95987867,0.41938398){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.97120244,0.37194165){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.97361203,0.24828835){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.96652382,0.21228353){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.92089235,0.42914772){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.94373342,0.31408446){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.94430374,0.27639961){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.90191496,0.46832039){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.91100645,0.26179148){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.90569574,0.22812977){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.8713759,0.5050442){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.82757044,0.53323679){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
  \end{picture}%
\endgroup%


==> homogenization.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'homogenization.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{424.21069336bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34700227)%
    \put(0,0){\includegraphics[width=\unitlength]{homogenization.pdf}}%
    \put(-0.00033727,0.21520935){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.04866209,0.21570019){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.16192514,0.04953003){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$K$}}}%
    \put(0.44671288,0.05521519){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$K$}}}%
    \put(0.76389564,0.05759646){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$K$}}}%
  \end{picture}%
\endgroup%


==> pattern.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pattern.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{142.22248535bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.2327633)%
    \put(0,0){\includegraphics[width=\unitlength]{pattern.pdf}}%
    \put(0.30311671,0.89437582){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.05985822,0.89650107){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.94924253,1.19384129){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.72376954,1.19558255){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.00401785,0.14464255){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$K$}}}%
    \put(0.5926327,1.20133705){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$K$}}}%
  \end{picture}%
\endgroup%


==> resolution.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'resolution.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{110.45932617bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29072467)%
    \put(0,0){\includegraphics[width=\unitlength]{resolution.pdf}}%
    \put(0.46521737,0.03090212){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.83288576,0.03621242){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
  \end{picture}%
\endgroup%


==> stallingstwist.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stallingstwist.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{244.3855957bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69467826)%
    \put(0,0){\includegraphics[width=\unitlength]{stallingstwist.pdf}}%
    \put(0.06024438,0.53779509){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.06024438,0.32529193){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.23457378,0.301297){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.23967221,0.12447995){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.48939902,0.38936982){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0.57372107,0.44889129){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lb]{\smash{$c_1^+$}}}%
    \put(0.86802186,0.2827271){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$c_2$}}}%
    \put(0.78452644,0.22403229){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lb]{\smash{$c_2^+$}}}%
  \end{picture}%
\endgroup%

